Reinforcement Learning for Node Selection in Branch-and-Bound

A big challenge in branch and bound lies in identifying the optimal node within the search tree from which to proceed. Current state-of-the-art selectors utilize either hand-crafted ensembles that automatically switch between naive sub-node selectors, or learned node selectors that rely on individual node data. We propose a novel simulation technique that uses reinforcement learning (RL) while considering the entire tree state, rather than just isolated nodes. To achieve this, we train a graph neural network that produces a probability distribution based on the path from the model's root to its "to-be-selected" leaves. Modelling node-selection as a probability distribution allows us to train the model using state-of-the-art RL techniques that capture both intrinsic node-quality and node-evaluation costs. Our method induces a high quality node selection policy on a set of varied and complex problem sets, despite only being trained on specially designed, synthetic travelling salesmen problem (TSP) instances. Using such a fixed pretrained policy shows significant improvements on several benchmarks in optimality gap reductions and per-node efficiency under strict time constraints.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}
\toprule
     Name &  Gap Ours &  Gap Base &  Nodes Ours &  Nodes Base &  Reward &  Utility &  Utility/Node \\
\midrule
    att48 &     0.287 &     0.286 &        1086 &        2670 &  -0.002 &   -0.002 &         0.593 \\
   bayg29 &     0.000 &     0.000 &        2317 &        7201 &   1.000 &    0.000 &         0.000 \\
   bays29 &     0.000 &     0.036 &       11351 &       10150 &   1.000 &    1.000 &         0.997 \\
 berlin52 &     0.000 &     0.000 &         777 &        1634 &   1.000 &    0.000 &         0.000 \\
  bier127 &     2.795 &     2.777 &          23 &          25 &  -0.007 &   -0.007 &         0.074 \\
 brazil58 &     0.328 &     0.644 &        1432 &        2182 &   0.491 &    0.491 &         0.666 \\
  burma14 &     0.000 &     0.000 &          96 &          65 &   1.000 &    0.000 &         0.000 \\
    ch130 &     8.801 &     8.783 &          48 &          43 &  -0.002 &   -0.002 &        -0.106 \\
    ch150 &     7.803 &     7.802 &          18 &          18 &  -0.000 &   -0.000 &        -0.000 \\
     d198 &     0.582 &     0.582 &          10 &          11 &  -0.000 &   -0.000 &         0.091 \\
dantzig42 &     0.185 &     0.100 &        2498 &        3469 &  -0.847 &   -0.459 &        -0.248 \\
   eil101 &     2.434 &     2.430 &          31 &          61 &  -0.002 &   -0.002 &         0.491 \\
    eil51 &     0.178 &     0.017 &         828 &        4306 &  -1.000 &   -0.907 &        -0.514 \\
    eil76 &     0.432 &     1.099 &         309 &         709 &   0.607 &    0.607 &         0.829 \\
    fri26 &     0.000 &     0.000 &        1470 &        6721 &   1.000 &    0.000 &         0.000 \\
    gr120 &     7.078 &     7.083 &          41 &          43 &   0.001 &    0.001 &         0.047 \\
    gr137 &     0.606 &     0.603 &          30 &          25 &  -0.006 &   -0.006 &        -0.171 \\
     gr17 &     0.000 &     0.000 &          92 &         123 &   1.000 &    0.000 &         0.000 \\
     gr24 &     0.000 &     0.000 &         110 &         207 &   1.000 &    0.000 &         0.000 \\
     gr48 &     0.192 &     0.340 &         586 &        2479 &   0.435 &    0.435 &         0.866 \\
     gr96 &     0.569 &     0.552 &          93 &         182 &  -0.032 &   -0.031 &         0.472 \\
     hk48 &     0.071 &     0.106 &        2571 &        2990 &   0.324 &    0.324 &         0.419 \\
  kroA100 &     8.937 &     8.945 &         102 &         233 &   0.001 &    0.001 &         0.563 \\
  kroA150 &    11.343 &    11.340 &          23 &          21 &  -0.000 &   -0.000 &        -0.087 \\
  kroA200 &    13.726 &    13.723 &           5 &           7 &  -0.000 &   -0.000 &         0.286 \\
  kroB100 &     7.164 &     7.082 &          83 &         109 &  -0.011 &   -0.011 &         0.230 \\
  kroB150 &    10.965 &    10.965 &          16 &          14 &   0.000 &    0.000 &        -0.125 \\
  kroB200 &    11.740 &    11.740 &           7 &           6 &   0.000 &    0.000 &        -0.143 \\
  kroC100 &     8.721 &     8.754 &         118 &         133 &   0.004 &    0.004 &         0.116 \\
  kroD100 &     7.959 &     7.938 &          70 &         111 &  -0.003 &   -0.003 &         0.368 \\
  kroE100 &     8.573 &     2.952 &         105 &         108 &  -1.000 &   -0.656 &        -0.646 \\
   lin105 &     2.005 &     2.003 &          98 &         149 &  -0.001 &   -0.001 &         0.341 \\
    pr107 &     1.367 &     1.336 &         128 &         217 &  -0.024 &   -0.023 &         0.396 \\
    pr124 &     0.937 &     0.935 &          64 &          61 &  -0.001 &   -0.001 &        -0.048 \\
    pr136 &     2.351 &     2.350 &          31 &          45 &  -0.000 &   -0.000 &         0.311 \\
    pr144 &     2.228 &     2.200 &          47 &          37 &  -0.012 &   -0.012 &        -0.222 \\
    pr152 &     2.688 &     2.683 &          14 &          41 &  -0.002 &   -0.002 &         0.658 \\
    pr226 &     1.091 &     1.092 &           6 &           6 &   0.001 &    0.001 &         0.001 \\
     pr76 &     0.534 &     0.476 &         201 &         855 &  -0.123 &   -0.109 &         0.736 \\
    rat99 &     0.853 &     0.849 &          41 &          80 &  -0.005 &   -0.005 &         0.485 \\
    rd100 &     5.948 &     4.462 &         100 &         166 &  -0.333 &   -0.250 &         0.197 \\
    si175 &     0.270 &     0.270 &           8 &           7 &   0.000 &    0.000 &        -0.125 \\
     st70 &     0.586 &     3.018 &         379 &        1068 &   0.806 &    0.806 &         0.931 \\
  swiss42 &     0.000 &     0.000 &        1075 &        1133 &   1.000 &    0.000 &         0.000 \\
ulysses16 &     0.000 &     0.000 &       18322 &       19553 &   1.000 &    0.000 &         0.000 \\
ulysses22 &     0.103 &     0.127 &       13911 &       13313 &   0.191 &    0.191 &         0.154 \\\midrule
     Mean &       --- &       --- &        1321 &        1799 &   \textbf{0.184} &    \textbf{0.030} &         \textbf{0.193} \\
\bottomrule
\end{tabular}
\begin{longtable}{lrrrrrrr}
\caption{Results on MIPLIB~\citep{MIPLIB} after 45s runtime. Note that we filter out problems in which less than 5 nodes were explored as those problems cannot gain meaningful advantages even with perfect node selection. ``Name'' refers to the instances name, ``Gap Base/Ours'' corresponds to the optimization gap achieved by the baseline and our method respectively (lower is better), ``Nodes Base/Ours'' to the number of explored Nodes by each method, and ``Reward'', ``Utility'' and ``Utility Node'' to the different performance measures as described in Section~\ref{sec:Experiments}. Note that all results where achieved with a policy only trained on TSP instances}\\ %%%%
\toprule
               Name &  Gap Ours &  Gap Base &  Nodes Ours &  Nodes Base &  Reward &  Utility &  Utility/Node \\
\midrule
\endfirsthead

\toprule
               Name &  Gap Ours &  Gap Base &  Nodes Ours &  Nodes Base &  Reward &  Utility &  Utility/Node \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
            30n20b8 &     2.662 &  $\infty$ &         147 &         301 &   1.000 &    1.000 &         1.000 \\
             50v-10 &     0.101 &     0.113 &         303 &        1094 &   0.103 &    0.103 &         0.752 \\
          CMS750\_4 &     0.100 &     0.072 &          68 &         281 &  -0.389 &   -0.280 &         0.664 \\
              air05 &     0.000 &     0.000 &         248 &         523 &   1.000 &    0.000 &         0.000 \\
        assign1-5-8 &     0.085 &     0.087 &       17466 &       23589 &   0.030 &    0.030 &         0.282 \\
        binkar10\_1 &     0.000 &     0.000 &        2843 &        2270 &   1.000 &    0.000 &         0.000 \\
           blp-ic98 &     0.127 &     0.127 &          26 &          43 &   0.001 &    0.001 &         0.396 \\
           bnatt400 &  $\infty$ &  $\infty$ &         547 &        1568 &   0.000 &    0.000 &         0.651 \\
           bnatt500 &  $\infty$ &  $\infty$ &         148 &         936 &   0.000 &    0.000 &         0.842 \\
           bppc4-08 &     0.038 &     0.038 &        1318 &        3277 &   0.000 &    0.000 &         0.598 \\
        cost266-UUE &     0.130 &     0.143 &         468 &         770 &   0.094 &    0.094 &         0.449 \\
          csched007 &  $\infty$ &  $\infty$ &         558 &        1770 &   0.000 &    0.000 &         0.685 \\
          csched008 &     0.070 &  $\infty$ &         910 &        1179 &   1.000 &    1.000 &         1.000 \\
       cvs16r128-89 &     0.560 &     0.601 &           6 &           7 &   0.068 &    0.068 &         0.202 \\
      drayage-25-23 &     0.000 &     0.000 &         105 &         267 &   1.000 &    0.000 &         0.000 \\
          dws008-01 &  $\infty$ &  $\infty$ &         123 &         173 &   0.000 &    0.000 &         0.289 \\
            eil33-2 &     0.194 &     0.189 &         191 &         171 &  -0.025 &   -0.024 &        -0.127 \\
           fast0507 &     0.027 &     0.027 &          11 &           7 &  -0.003 &   -0.003 &        -0.366 \\
 fastxgemm-n2r6s0t2 &    18.519 &    18.519 &         785 &        2531 &   0.000 &    0.000 &         0.690 \\
    fhnw-binpack4-4 &  $\infty$ &  $\infty$ &      140002 &      152608 &   0.000 &    0.000 &         0.083 \\
   fhnw-binpack4-48 &  $\infty$ &     0.000 &       15019 &       24649 &  -1.000 &   -1.000 &        -1.000 \\
             fiball &     0.029 &     0.036 &         442 &         610 &   0.200 &    0.200 &         0.420 \\
          gen-ip002 &     0.008 &     0.010 &       88794 &      125319 &   0.197 &    0.197 &         0.397 \\
          gen-ip054 &     0.008 &     0.010 &      157950 &      179874 &   0.207 &    0.207 &         0.263 \\
           glass-sc &     0.580 &     0.495 &         200 &         328 &  -0.173 &   -0.148 &         0.285 \\
             glass4 &     1.123 &     1.033 &       37424 &       35671 &  -0.087 &   -0.080 &        -0.123 \\
          gmu-35-40 &     0.001 &     0.001 &       28534 &       27077 &   0.402 &    0.398 &         0.276 \\
          gmu-35-50 &     0.001 &     0.001 &       16456 &       22333 &   0.177 &    0.176 &         0.346 \\
   graph20-20-1rand &     0.000 &     0.000 &         416 &         283 &   1.000 &    0.000 &         0.000 \\
   graphdraw-domain &     0.421 &     0.430 &       49640 &       56798 &   0.022 &    0.022 &         0.145 \\
    ic97\_potential &     0.023 &     0.040 &       39316 &       30633 &   0.415 &    0.415 &         0.247 \\
    icir97\_tension &     0.011 &     0.006 &        6697 &        7943 &  -0.882 &   -0.468 &        -0.367 \\
                irp &     0.000 &     0.000 &           6 &           6 &   1.000 &    0.000 &         0.000 \\
 istanbul-no-cutoff &     0.514 &     0.393 &          37 &          28 &  -0.309 &   -0.236 &        -0.422 \\
    lectsched-5-obj &  $\infty$ &     2.200 &        1192 &        1118 &  -1.000 &   -1.000 &        -1.000 \\
               leo1 &     0.118 &     0.113 &          34 &         108 &  -0.049 &   -0.046 &         0.670 \\
               leo2 &     0.345 &     0.135 &          49 &          61 &  -1.000 &   -0.609 &        -0.514 \\
                mad &  $\infty$ &  $\infty$ &       78783 &       81277 &   0.000 &    0.000 &         0.031 \\
         markshare2 &  $\infty$ &  $\infty$ &       91135 &      127265 &   0.000 &    0.000 &         0.284 \\
    markshare\_4\_0 &  $\infty$ &  $\infty$ &      570277 &      682069 &   0.000 &    0.000 &         0.164 \\
              mas74 &     0.079 &     0.084 &       32005 &       26180 &   0.060 &    0.060 &        -0.129 \\
              mas76 &     0.014 &     0.015 &       49987 &       52401 &   0.060 &    0.060 &         0.100 \\
               mc11 &     0.008 &     0.009 &         333 &        1989 &   0.139 &    0.138 &         0.855 \\
            mcsched &     0.090 &     0.086 &         439 &        1526 &  -0.049 &   -0.046 &         0.698 \\
    mik-250-20-75-4 &     0.000 &     0.000 &       10067 &       10120 &   1.000 &    0.000 &         0.000 \\
 milo-v12-6-r2-40-1 &     0.038 &     0.031 &         340 &         514 &  -0.242 &   -0.195 &         0.179 \\
          momentum1 &     2.868 &     2.868 &          10 &           9 &  -0.000 &   -0.000 &        -0.100 \\
           n2seq36q &     0.665 &     0.665 &           5 &           6 &   0.000 &    0.000 &         0.167 \\
               n5-3 &     0.046 &     0.000 &         427 &         595 &  -1.000 &   -1.000 &        -1.000 \\
       neos-1171737 &     0.032 &     0.032 &           7 &          13 &   0.000 &    0.000 &         0.462 \\
       neos-1445765 &     0.000 &     0.000 &         190 &         263 &   1.000 &    0.000 &         0.000 \\
       neos-1456979 &  $\infty$ &     0.344 &         204 &         405 &  -1.000 &   -1.000 &        -1.000 \\
       neos-1582420 &     0.016 &     0.016 &          11 &          11 &   0.000 &    0.000 &         0.000 \\
  neos-2657525-crna &  $\infty$ &  $\infty$ &       42826 &       45188 &   0.000 &    0.000 &         0.052 \\
  neos-2978193-inde &     0.013 &     0.013 &         964 &        2178 &   0.000 &    0.000 &         0.557 \\
  neos-3004026-krka &  $\infty$ &  $\infty$ &        1134 &        1163 &   0.000 &    0.000 &         0.025 \\
  neos-3024952-loue &  $\infty$ &  $\infty$ &         246 &         377 &   0.000 &    0.000 &         0.347 \\
  neos-3046615-murg &     2.515 &     2.631 &       66921 &       79117 &   0.044 &    0.044 &         0.191 \\
  neos-3083819-nubu &     0.000 &     0.000 &        1683 &        1687 &   1.000 &    0.000 &         0.000 \\
 neos-3381206-awhea &     0.000 &     0.000 &         969 &         230 &   1.000 &    0.000 &         0.000 \\
 neos-3402294-bobin &  $\infty$ &  $\infty$ &          10 &          24 &   0.000 &    0.000 &         0.583 \\
 neos-3627168-kasai &     0.003 &     0.008 &        6269 &        3338 &   0.577 &    0.577 &         0.205 \\
 neos-3754480-nidda &  $\infty$ &  $\infty$ &       87703 &      106632 &   0.000 &    0.000 &         0.178 \\
 neos-4338804-snowy &     0.024 &     0.028 &       37447 &       36741 &   0.125 &    0.125 &         0.107 \\
 neos-4387871-tavua &     0.631 &     0.634 &           5 &           7 &   0.005 &    0.005 &         0.289 \\
neos-4738912-atrato &     0.016 &     0.006 &         529 &        1064 &  -1.000 &   -0.634 &        -0.265 \\
neos-4954672-berkel &     0.265 &     0.254 &         454 &         775 &  -0.043 &   -0.041 &         0.389 \\
neos-5093327-huahum &     0.539 &     0.559 &           5 &           6 &   0.036 &    0.036 &         0.197 \\
neos-5107597-kakapo &     2.639 &     5.077 &        1885 &        2332 &   0.480 &    0.480 &         0.580 \\
neos-5188808-nattai &  $\infty$ &  $\infty$ &          16 &         105 &   0.000 &    0.000 &         0.848 \\
neos-5195221-niemur &   106.417 &   106.417 &          11 &          12 &   0.000 &    0.000 &         0.083 \\
        neos-911970 &     0.000 &     0.000 &        3905 &       15109 &   1.000 &    0.000 &         0.000 \\
             neos17 &     0.000 &     0.000 &        2151 &        3346 &   1.000 &    0.000 &         0.000 \\
              neos5 &     0.062 &     0.059 &       66231 &       91449 &  -0.053 &   -0.050 &         0.235 \\
         neos859080 &     0.000 &     0.000 &         990 &        1227 &   1.000 &    0.000 &         0.000 \\
              net12 &     2.592 &     2.114 &          56 &          29 &  -0.227 &   -0.185 &        -0.578 \\
          ns1208400 &  $\infty$ &  $\infty$ &          82 &         150 &   0.000 &    0.000 &         0.453 \\
          ns1830653 &     2.831 &     1.242 &         334 &         686 &  -1.000 &   -0.561 &        -0.099 \\
          ns1952667 &  $\infty$ &  $\infty$ &         100 &          52 &   0.000 &    0.000 &        -0.480 \\
          nu25-pr12 &     0.000 &     0.000 &         119 &         153 &   1.000 &    0.000 &         0.000 \\
nursesched-sprint02 &     0.000 &     0.000 &           9 &           7 &   1.000 &    0.000 &         0.000 \\
               nw04 &     0.000 &     0.000 &           6 &           6 &   1.000 &    0.000 &         0.000 \\
                 pg &     0.000 &     0.000 &         460 &         491 &   1.000 &    0.000 &         0.000 \\
            pg5\_34 &     0.004 &     0.004 &         275 &         592 &  -0.023 &   -0.022 &         0.524 \\
        piperout-08 &     0.000 &     0.000 &         223 &         309 &   1.000 &    0.000 &         0.000 \\
        piperout-27 &     0.000 &     0.000 &          47 &          28 &   1.000 &    0.000 &         0.000 \\
                pk1 &     1.244 &     1.117 &      102268 &      120685 &  -0.113 &   -0.102 &         0.057 \\
 radiationm18-12-05 &     0.057 &     0.167 &         886 &        2569 &   0.661 &    0.661 &         0.883 \\
            rail507 &     0.033 &     0.033 &          10 &           9 &   0.000 &    0.000 &        -0.100 \\
    ran14x18-disj-8 &     0.115 &     0.092 &         458 &         975 &  -0.251 &   -0.200 &         0.412 \\
       rd-rplusc-21 &  $\infty$ &  $\infty$ &         137 &        3542 &   0.000 &    0.000 &         0.961 \\
         reblock115 &     0.106 &     0.139 &          80 &         731 &   0.238 &    0.238 &         0.917 \\
       rmatr100-p10 &     0.216 &     0.326 &          43 &          74 &   0.337 &    0.337 &         0.615 \\
          rocI-4-11 &     0.671 &     0.837 &       12054 &        7909 &   0.198 &    0.198 &        -0.181 \\
         rocII-5-11 &     3.479 &     1.568 &         164 &         287 &  -1.000 &   -0.549 &        -0.211 \\
   rococoB10-011000 &     1.244 &     1.258 &          12 &          26 &   0.012 &    0.012 &         0.544 \\
   rococoC10-001000 &     0.337 &     0.153 &         135 &         866 &  -1.000 &   -0.546 &         0.656 \\
           roll3000 &     0.000 &     0.000 &        1156 &        2046 &   1.000 &    0.000 &         0.000 \\
               sct2 &     0.001 &     0.002 &        2117 &        1215 &   0.619 &    0.615 &         0.332 \\
            seymour &     0.044 &     0.035 &         176 &         563 &  -0.243 &   -0.195 &         0.611 \\
           seymour1 &     0.003 &     0.003 &         329 &         885 &   0.146 &    0.145 &         0.682 \\
         sp150x300d &     0.000 &     0.000 &         148 &         124 &   1.000 &    0.000 &         0.000 \\
      supportcase18 &     0.081 &     0.081 &         178 &        1372 &   0.000 &   -0.000 &         0.870 \\
      supportcase26 &     0.224 &     0.231 &       11191 &       20287 &   0.031 &    0.031 &         0.465 \\
      supportcase33 &    27.788 &     0.371 &          15 &          28 &  -1.000 &   -0.987 &        -0.975 \\
      supportcase40 &     0.086 &     0.094 &          50 &         111 &   0.087 &    0.087 &         0.589 \\
      supportcase42 &     0.033 &     0.050 &          76 &         256 &   0.340 &    0.340 &         0.804 \\
             swath1 &     0.000 &     0.000 &         311 &         372 &   1.000 &    0.000 &         0.000 \\
             swath3 &     0.110 &     0.113 &        1442 &        2800 &   0.020 &    0.020 &         0.495 \\
            timtab1 &     0.126 &     0.094 &       22112 &       25367 &  -0.333 &   -0.250 &        -0.139 \\
            tr12-30 &     0.002 &     0.002 &        8941 &       14896 &   0.019 &    0.019 &         0.394 \\
     traininstance2 &  $\infty$ &  $\infty$ &         412 &         821 &   0.000 &    0.000 &         0.498 \\
     traininstance6 &    29.355 &  $\infty$ &        2549 &        6376 &   1.000 &    1.000 &         1.000 \\
            trento1 &     3.885 &     3.885 &           4 &           7 &  -0.000 &   -0.000 &         0.429 \\
        uct-subprob &     0.249 &     0.195 &         225 &         263 &  -0.276 &   -0.216 &        -0.084 \\
var-smallemery-m6j6 &     0.062 &     0.062 &          95 &         224 &  -0.002 &   -0.002 &         0.575 \\
           wachplan &     0.125 &     0.125 &         422 &         712 &   0.000 &    0.000 &         0.407 \\\midrule
               Mean &       --- &       --- &       16538 &       19673 &   \textbf{0.140} &   -0.013 &         \textbf{0.208} \\
   \label{tab:MIPLIB-full}
\end{longtable}
\begin{longtable}{lrrrrrrr}
\caption{Results on MINLPLIB~\citep{MINLPLIB} after 45s runtime. Note that we filter out problems in which less than 5 nodes were explored as those problems cannot gain meaningful advantages even with perfect node selection. ``Name'' refers to the instances name, ``Gap Base/Ours'' corresponds to the optimization gap achieved by the baseline and our method respectively (lower is better), ``Nodes Base/Ours'' to the number of explored Nodes by each method, and ``Reward'', ``Utility'' and ``Utility Node'' to the different performance measures as described in Section~\ref{sec:Experiments}. For all three measures, higher is better.}\\ %%%%
\toprule
                          Name &  Gap Ours &  Gap Base &  Nodes Ours &  Nodes Base &  Reward &  Utility &  Utility/Node \\
\midrule
\endfirsthead

\toprule
                          Name &  Gap Ours &  Gap Base &  Nodes Ours &  Nodes Base &  Reward &  Utility &  Utility/Node \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
                 ball\_mk4\_05 &     0.000 &     0.000 &        1819 &        1869 &   1.000 &    0.000 &         0.000 \\
                 ball\_mk4\_10 &  $\infty$ &  $\infty$ &       31684 &       37656 &   0.000 &    0.000 &         0.159 \\
                 ball\_mk4\_15 &  $\infty$ &  $\infty$ &        1773 &        2415 &   0.000 &    0.000 &         0.266 \\
                    bayes2\_20 &  $\infty$ &  $\infty$ &        3171 &        2719 &   0.000 &    0.000 &        -0.143 \\
                    bayes2\_30 &  $\infty$ &  $\infty$ &        4462 &        4992 &   0.000 &    0.000 &         0.106 \\
                    bayes2\_50 &  $\infty$ &  $\infty$ &        2934 &        2530 &   0.000 &    0.000 &        -0.138 \\
                      blend029 &     0.000 &     0.000 &         812 &         804 &   1.000 &    0.000 &         0.000 \\
                      blend146 &     0.097 &     0.105 &       12390 &       18066 &   0.075 &    0.075 &         0.365 \\
                      blend480 &     0.071 &     0.000 &        4878 &        6312 &  -1.000 &   -1.000 &        -0.999 \\
                      blend531 &     0.000 &     0.000 &        3150 &        7161 &   1.000 &    0.000 &         0.000 \\
                      blend718 &     0.898 &     0.796 &       22652 &       26060 &  -0.127 &   -0.113 &         0.020 \\
                      blend721 &     0.000 &     0.000 &        4650 &        2708 &   1.000 &    0.000 &         0.000 \\
                      blend852 &     0.021 &     0.000 &        7726 &        5413 &  -1.000 &   -1.000 &        -0.997 \\
                   camshape100 &     0.076 &     0.074 &       18839 &       22205 &  -0.027 &   -0.026 &         0.128 \\
                   camshape200 &     0.145 &     0.147 &        8199 &        9921 &   0.012 &    0.012 &         0.183 \\
                   camshape400 &     0.198 &     0.195 &        4324 &        5275 &  -0.016 &   -0.016 &         0.167 \\
                   camshape800 &     0.222 &     0.226 &        1504 &        1627 &   0.019 &    0.019 &         0.093 \\
                  cardqp\_inlp &     1.436 &     1.660 &        4316 &        7232 &   0.135 &    0.135 &         0.484 \\
                   cardqp\_iqp &     1.089 &     1.660 &        4766 &        7285 &   0.344 &    0.344 &         0.571 \\
                       carton7 &     0.000 &     0.000 &          55 &          73 &   1.000 &    0.000 &         0.000 \\
                       carton9 &     0.000 &     0.000 &        9848 &        7406 &   1.000 &    0.000 &         0.000 \\
                     catmix100 &  $\infty$ &  $\infty$ &         186 &        8750 &   0.000 &    0.000 &         0.979 \\
                     catmix200 &  $\infty$ &  $\infty$ &         123 &        3870 &   0.000 &    0.000 &         0.968 \\
                     catmix400 &  $\infty$ &  $\infty$ &         146 &        3498 &   0.000 &    0.000 &         0.958 \\
                     catmix800 &  $\infty$ &  $\infty$ &          75 &         333 &   0.000 &    0.000 &         0.775 \\
                   celar6-sub0 &  $\infty$ &  $\infty$ &           4 &           6 &   0.000 &    0.000 &         0.333 \\
          chimera\_k64ising-01 &     0.701 &    16.469 &          18 &          21 &   0.957 &    0.957 &         0.964 \\
         chimera\_k64maxcut-01 &     0.523 &     0.199 &          57 &         198 &  -1.000 &   -0.618 &         0.246 \\
         chimera\_k64maxcut-02 &     0.368 &     0.239 &          72 &         381 &  -0.536 &   -0.349 &         0.710 \\
               chimera\_lga-02 &     0.893 &     0.893 &           5 &           6 &   0.000 &    0.000 &         0.167 \\
  chimera\_mgw-c8-439-onc8-001 &     0.045 &     0.021 &         127 &         521 &  -1.000 &   -0.529 &         0.482 \\
  chimera\_mgw-c8-439-onc8-002 &     0.067 &     0.046 &          72 &         526 &  -0.449 &   -0.310 &         0.802 \\
   chimera\_mgw-c8-507-onc8-01 &     0.232 &     0.233 &          26 &          99 &   0.003 &    0.003 &         0.738 \\
   chimera\_mgw-c8-507-onc8-02 &     0.188 &     0.346 &          14 &          25 &   0.455 &    0.455 &         0.695 \\
               chimera\_mis-01 &     0.000 &     0.000 &           7 &           7 &   1.000 &    0.000 &         0.000 \\
               chimera\_mis-02 &     0.000 &     0.000 &           7 &           7 &   1.000 &    0.000 &         0.000 \\
               chimera\_rfr-01 &     1.029 &     1.153 &          70 &          61 &   0.108 &    0.108 &        -0.023 \\
               chimera\_rfr-02 &     1.148 &     1.061 &          74 &          63 &  -0.082 &   -0.076 &        -0.213 \\
     chimera\_selby-c8-onc8-01 &     0.436 &     0.224 &          34 &         111 &  -0.941 &   -0.485 &         0.406 \\
     chimera\_selby-c8-onc8-02 &     0.439 &     0.232 &          40 &          92 &  -0.895 &   -0.472 &         0.176 \\
                     clay0203m &     0.000 &     0.000 &          19 &          30 &   1.000 &    0.000 &         0.000 \\
                     clay0204m &     0.000 &     0.000 &         266 &         400 &   1.000 &    0.000 &         0.000 \\
                     clay0205m &     0.000 &     0.000 &        4058 &        3908 &   1.000 &    0.000 &         0.000 \\
                     clay0303m &     0.000 &     0.000 &         107 &          45 &   1.000 &    0.000 &         0.000 \\
                     clay0304m &     0.000 &     0.000 &         337 &         897 &   1.000 &    0.000 &         0.000 \\
                     clay0305m &     0.000 &     0.000 &        4057 &        4204 &   1.000 &    0.000 &         0.000 \\
              color\_lab3\_3x0 &     1.445 &     1.725 &         320 &         576 &   0.162 &    0.162 &         0.534 \\
              color\_lab3\_4x0 &     5.581 &     5.455 &         265 &         434 &  -0.023 &   -0.023 &         0.375 \\
               crossdock\_15x7 &     4.457 &     8.216 &         654 &        1080 &   0.458 &    0.458 &         0.672 \\
               crossdock\_15x8 &     8.578 &    84.148 &         391 &         717 &   0.898 &    0.898 &         0.944 \\
            crudeoil\_lee1\_06 &     0.000 &     0.000 &          48 &          57 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee1\_07 &     0.000 &     0.000 &          57 &          92 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee1\_08 &     0.000 &     0.000 &         161 &         121 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee1\_09 &     0.000 &     0.000 &         107 &          99 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee1\_10 &     0.000 &     0.000 &          78 &         109 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee2\_05 &     0.000 &     0.000 &          10 &          11 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee2\_06 &     0.000 &     0.000 &          45 &         109 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee2\_07 &     0.000 &     0.000 &         286 &          81 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee2\_08 &     0.000 &     0.000 &         150 &         308 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee2\_09 &     0.142 &     0.015 &          44 &          41 &  -1.000 &   -0.897 &        -0.904 \\
            crudeoil\_lee3\_05 &     0.000 &     0.000 &        1435 &        1820 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee3\_06 &     0.057 &     0.013 &         352 &        1349 &  -1.000 &   -0.764 &        -0.095 \\
            crudeoil\_lee4\_05 &     0.000 &     0.000 &         306 &         118 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee4\_06 &     0.000 &     0.000 &         129 &          60 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee4\_07 &     0.000 &     0.000 &         193 &          89 &   1.000 &    0.000 &         0.000 \\
            crudeoil\_lee4\_08 &     0.000 &     0.001 &          41 &          53 &   0.187 &    0.184 &         0.371 \\
                crudeoil\_li01 &     0.049 &     0.017 &       16819 &       11797 &  -1.000 &   -0.657 &        -0.758 \\
                crudeoil\_li02 &     0.013 &     0.013 &       12172 &       10426 &  -0.027 &   -0.027 &        -0.165 \\
                crudeoil\_li03 &  $\infty$ &  $\infty$ &         198 &         899 &   0.000 &    0.000 &         0.780 \\
                crudeoil\_li05 &     0.157 &     0.142 &         553 &        1031 &  -0.104 &   -0.095 &         0.408 \\
                crudeoil\_li06 &  $\infty$ &  $\infty$ &          41 &         322 &   0.000 &    0.000 &         0.873 \\
                crudeoil\_li11 &  $\infty$ &  $\infty$ &          20 &          70 &   0.000 &    0.000 &         0.714 \\
        crudeoil\_pooling\_ct1 &     0.943 &     0.988 &        2415 &        6356 &   0.046 &    0.046 &         0.638 \\
        crudeoil\_pooling\_ct2 &     0.000 &     0.000 &        1480 &        1589 &   1.000 &    0.000 &         0.000 \\
        crudeoil\_pooling\_ct3 &    42.222 &   120.618 &         101 &         101 &   0.650 &    0.650 &         0.650 \\
        crudeoil\_pooling\_ct4 &     0.000 &     0.000 &        7631 &        9217 &   0.365 &    0.153 &         0.041 \\
                        du-opt &     0.000 &     0.000 &       11282 &       14174 &   1.000 &    0.000 &         0.000 \\
                       du-opt5 &     0.000 &     0.000 &          83 &          60 &   1.000 &    0.000 &         0.000 \\
               edgecross10-030 &     0.000 &     0.000 &           7 &           7 &   1.000 &    0.000 &         0.000 \\
               edgecross10-040 &     0.000 &     0.000 &          30 &          39 &   1.000 &    0.000 &         0.000 \\
               edgecross10-050 &     0.000 &     0.000 &         487 &         469 &   1.000 &    0.000 &         0.000 \\
               edgecross10-060 &     0.000 &     0.000 &        2058 &        2138 &   1.000 &    0.000 &         0.000 \\
               edgecross10-070 &     0.321 &     0.220 &         255 &         329 &  -0.457 &   -0.314 &        -0.115 \\
               edgecross10-080 &     0.077 &     0.077 &         352 &         668 &   0.001 &    0.001 &         0.474 \\
               edgecross10-090 &     0.000 &     0.000 &           7 &           6 &   1.000 &    0.000 &         0.000 \\
               edgecross14-039 &     0.000 &     0.000 &         624 &         731 &   1.000 &    0.000 &         0.000 \\
               edgecross14-058 &     1.251 &     0.549 &          84 &         157 &  -1.000 &   -0.561 &        -0.180 \\
               edgecross14-078 &     1.843 &     1.865 &          12 &          14 &   0.012 &    0.012 &         0.153 \\
               edgecross14-098 &     1.120 &     1.129 &          24 &          31 &   0.007 &    0.007 &         0.232 \\
               edgecross14-117 &     0.963 &     0.947 &           9 &          17 &  -0.017 &   -0.017 &         0.462 \\
               edgecross14-137 &     0.537 &     0.552 &          20 &          30 &   0.028 &    0.028 &         0.352 \\
               edgecross14-156 &     0.338 &     0.353 &          13 &          13 &   0.042 &    0.042 &         0.042 \\
               edgecross14-176 &     0.089 &     0.080 &          37 &         135 &  -0.117 &   -0.105 &         0.694 \\
               edgecross20-040 &     0.000 &     0.000 &          71 &          57 &   1.000 &    0.000 &         0.000 \\
               edgecross20-080 &     3.943 &     3.943 &           7 &           7 &   0.000 &    0.000 &         0.000 \\
               edgecross22-048 &     0.615 &     0.000 &          56 &          81 &  -1.000 &   -1.000 &        -1.000 \\
               edgecross24-057 &     5.219 &     5.219 &           7 &           6 &   0.000 &    0.000 &        -0.143 \\
                           elf &     0.000 &     0.000 &         115 &         112 &   1.000 &    0.000 &         0.000 \\
                     ex2\_1\_1 &     0.000 &     0.000 &          17 &          17 &   1.000 &    0.000 &         0.000 \\
                    ex2\_1\_10 &     0.000 &     0.000 &          13 &          11 &   1.000 &    0.000 &         0.000 \\
                     ex2\_1\_5 &     0.000 &     0.000 &          17 &          19 &   1.000 &    0.000 &         0.000 \\
                     ex2\_1\_6 &     0.000 &     0.000 &          13 &          13 &   1.000 &    0.000 &         0.000 \\
                     ex2\_1\_7 &     0.000 &     0.000 &        1523 &        1831 &   1.000 &    0.000 &         0.000 \\
                     ex2\_1\_8 &     0.000 &     0.000 &          75 &          93 &   1.000 &    0.000 &         0.000 \\
                     ex2\_1\_9 &     0.000 &     0.000 &        3735 &        3947 &   1.000 &    0.000 &         0.000 \\
                     ex3\_1\_1 &     0.000 &     0.000 &         405 &         271 &   1.000 &    0.000 &         0.000 \\
                     ex3\_1\_3 &     0.000 &     0.000 &          21 &          27 &   1.000 &    0.000 &         0.000 \\
                     ex3\_1\_4 &     0.000 &     0.000 &          23 &          23 &   1.000 &    0.000 &         0.000 \\
                           ex4 &     0.000 &     0.000 &          23 &          29 &   1.000 &    0.000 &         0.000 \\
              ex5\_2\_2\_case1 &     0.000 &     0.000 &          39 &          19 &   1.000 &    0.000 &         0.000 \\
              ex5\_2\_2\_case2 &     0.000 &     0.000 &          57 &          31 &   1.000 &    0.000 &         0.000 \\
                     ex5\_2\_4 &     0.000 &     0.000 &         251 &         227 &   1.000 &    0.000 &         0.000 \\
                     ex5\_2\_5 &     0.359 &     0.346 &       30403 &       33492 &  -0.038 &   -0.036 &         0.058 \\
                     ex5\_3\_2 &     0.000 &     0.000 &          33 &          31 &   1.000 &    0.000 &         0.000 \\
                     ex5\_3\_3 &     0.339 &     0.331 &       29464 &       31558 &  -0.024 &   -0.024 &         0.044 \\
                     ex5\_4\_2 &     0.000 &     0.000 &          41 &          35 &   1.000 &    0.000 &         0.000 \\
                     ex8\_3\_2 &    23.252 &    23.608 &        8907 &        8680 &   0.015 &    0.015 &        -0.011 \\
                     ex8\_3\_3 &    23.004 &    23.004 &        9636 &       10365 &   0.000 &    0.000 &         0.070 \\
                     ex8\_3\_4 &     1.817 &     1.793 &        9447 &        9563 &  -0.013 &   -0.013 &        -0.001 \\
                     ex8\_3\_5 &   143.677 &   143.677 &        9427 &        9699 &   0.000 &    0.000 &         0.028 \\
                     ex8\_3\_8 &     2.071 &     2.071 &        2293 &        3677 &   0.000 &    0.000 &         0.376 \\
                     ex8\_3\_9 &    12.106 &    12.106 &       14272 &       17310 &   0.000 &   -0.000 &         0.176 \\
                     ex8\_4\_1 &     0.000 &     0.000 &         670 &         650 &   1.000 &    0.000 &         0.000 \\
                     ex9\_2\_3 &     0.000 &     0.000 &          25 &          31 &   1.000 &    0.000 &         0.000 \\
                     ex9\_2\_5 &     0.000 &     0.000 &          27 &          29 &   1.000 &    0.000 &         0.000 \\
                     ex9\_2\_7 &     0.000 &     0.000 &          11 &          11 &   1.000 &    0.000 &         0.000 \\
                     faclay20h &     1.727 &     1.727 &          16 &          15 &   0.000 &    0.000 &        -0.062 \\
                      faclay25 &     2.468 &     2.468 &           6 &           6 &   0.000 &    0.000 &         0.000 \\
                        forest &     0.003 &     0.020 &       29002 &       25913 &   0.860 &    0.859 &         0.831 \\
                     gabriel01 &     0.139 &     0.139 &        6753 &        9744 &  -0.000 &   -0.000 &         0.307 \\
                     gabriel02 &     0.556 &     0.585 &        1107 &        1675 &   0.050 &    0.050 &         0.372 \\
                     gabriel04 &  $\infty$ &     1.308 &         129 &         285 &  -1.000 &   -1.000 &        -1.000 \\
                     gabriel05 &  $\infty$ &  $\infty$ &         141 &         326 &   0.000 &    0.000 &         0.567 \\
            gasprod\_sarawak01 &     0.000 &     0.000 &          11 &           6 &   1.000 &    0.000 &         0.000 \\
            gasprod\_sarawak16 &     0.004 &     0.009 &         506 &        1052 &   0.585 &    0.585 &         0.800 \\
              genpooling\_lee1 &     0.000 &     0.000 &         690 &         676 &   1.000 &    0.000 &         0.000 \\
              genpooling\_lee2 &     0.000 &     0.000 &        1299 &        2989 &   1.000 &    0.000 &         0.000 \\
           genpooling\_meyer04 &     0.957 &     0.691 &       12855 &       17889 &  -0.385 &   -0.278 &         0.005 \\
           genpooling\_meyer10 &     1.276 &     1.385 &        1910 &        2815 &   0.078 &    0.078 &         0.375 \\
           genpooling\_meyer15 &     6.080 &     0.691 &          97 &         413 &  -1.000 &   -0.886 &        -0.516 \\
       graphpart\_2g-0099-9211 &     0.000 &     0.000 &          18 &          14 &   1.000 &    0.000 &         0.000 \\
      graphpart\_2pm-0077-0777 &     0.000 &     0.000 &           5 &           6 &   1.000 &    0.000 &         0.000 \\
      graphpart\_2pm-0088-0888 &     0.000 &     0.000 &           9 &           7 &   1.000 &    0.000 &         0.000 \\
      graphpart\_2pm-0099-0999 &     0.000 &     0.000 &          16 &          12 &   1.000 &    0.000 &         0.000 \\
       graphpart\_3g-0334-0334 &     0.000 &     0.000 &          21 &          41 &   1.000 &    0.000 &         0.000 \\
       graphpart\_3g-0344-0344 &     0.000 &     0.000 &          61 &          19 &   1.000 &    0.000 &         0.000 \\
       graphpart\_3g-0444-0444 &     0.000 &     0.000 &         424 &         562 &   1.000 &    0.000 &         0.000 \\
      graphpart\_3pm-0244-0244 &     0.000 &     0.000 &          21 &          15 &   1.000 &    0.000 &         0.000 \\
      graphpart\_3pm-0334-0334 &     0.000 &     0.000 &          20 &          38 &   1.000 &    0.000 &         0.000 \\
      graphpart\_3pm-0344-0344 &     0.000 &     0.000 &         590 &         619 &   1.000 &    0.000 &         0.000 \\
      graphpart\_3pm-0444-0444 &     0.058 &     0.000 &         755 &        1348 &  -1.000 &   -1.000 &        -1.000 \\
          graphpart\_clique-20 &     0.000 &     0.000 &          22 &          24 &   1.000 &    0.000 &         0.000 \\
          graphpart\_clique-30 &     0.000 &     0.000 &         421 &         337 &   1.000 &    0.000 &         0.000 \\
          graphpart\_clique-40 &     1.018 &     0.920 &         297 &         609 &  -0.106 &   -0.096 &         0.461 \\
          graphpart\_clique-50 &     5.638 &     6.032 &          97 &         191 &   0.065 &    0.065 &         0.525 \\
          graphpart\_clique-60 &    17.434 &     9.335 &         109 &         204 &  -0.868 &   -0.465 &         0.002 \\
          graphpart\_clique-70 &    30.409 &    35.053 &          16 &          27 &   0.132 &    0.132 &         0.486 \\
                       haverly &     0.000 &     0.000 &          45 &          57 &   1.000 &    0.000 &         0.000 \\
                      himmel16 &     0.000 &     0.000 &        2193 &        2089 &   1.000 &    0.000 &         0.000 \\
                         house &     0.000 &     0.000 &       58675 &       58399 &   1.000 &    0.000 &         0.000 \\
                         hvb11 &     0.018 &     0.182 &       19172 &       15631 &   0.899 &    0.899 &         0.875 \\
                  hydroenergy1 &     0.007 &     0.007 &       15060 &       18149 &  -0.088 &   -0.081 &         0.095 \\
                  hydroenergy2 &     0.016 &     0.016 &        4834 &        6712 &   0.038 &    0.038 &         0.306 \\
                  hydroenergy3 &     0.022 &     0.023 &         565 &        1060 &   0.006 &    0.006 &         0.470 \\
           ising2\_5-300\_5555 &     0.508 &     0.407 &          57 &         220 &  -0.248 &   -0.199 &         0.677 \\
            kall\_circles\_c6a &     3.180 &     2.094 &       42813 &       46497 &  -0.519 &   -0.342 &        -0.285 \\
            kall\_circles\_c6b &     2.635 &     1.452 &       38722 &       45596 &  -0.815 &   -0.449 &        -0.351 \\
            kall\_circles\_c6c &  $\infty$ &  $\infty$ &       33357 &       36374 &   0.000 &    0.000 &         0.083 \\
            kall\_circles\_c7a &     1.482 &     1.376 &       38682 &       43723 &  -0.077 &   -0.072 &         0.047 \\
            kall\_circles\_c8a &  $\infty$ &  $\infty$ &       32114 &       36262 &   0.000 &    0.000 &         0.114 \\
  kall\_circlespolygons\_c1p12 &     0.000 &     0.000 &       44439 &       64102 &  -1.000 &   -0.733 &        -0.106 \\
  kall\_circlespolygons\_c1p13 &     0.000 &     0.000 &        8621 &        7914 &   1.000 &    0.000 &         0.000 \\
  kall\_circlespolygons\_c1p5a &  $\infty$ &  $\infty$ &       12369 &       13200 &   0.000 &    0.000 &         0.063 \\
  kall\_circlespolygons\_c1p6a &  $\infty$ &  $\infty$ &         404 &         628 &   0.000 &    0.000 &         0.357 \\
kall\_circlesrectangles\_c1r12 &     0.000 &     0.000 &       42587 &       48285 &   0.121 &    0.114 &         0.061 \\
kall\_circlesrectangles\_c1r13 &     0.000 &     0.000 &        4372 &        3739 &   1.000 &    0.000 &         0.000 \\
 kall\_circlesrectangles\_c6r1 &  $\infty$ &  $\infty$ &        5850 &        7908 &   0.000 &    0.000 &         0.260 \\
kall\_circlesrectangles\_c6r29 &  $\infty$ &  $\infty$ &        4181 &        5220 &   0.000 &    0.000 &         0.199 \\
kall\_circlesrectangles\_c6r39 &  $\infty$ &  $\infty$ &        2570 &        2966 &   0.000 &    0.000 &         0.134 \\
   kall\_congruentcircles\_c31 &     0.000 &     0.000 &         101 &          95 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c32 &     0.000 &     0.000 &         133 &         139 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c41 &     0.000 &     0.000 &          27 &          31 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c42 &     0.000 &     0.000 &         205 &         125 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c51 &     0.000 &     0.000 &        4197 &        4987 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c52 &     0.000 &     0.000 &        1767 &        1446 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c61 &     0.000 &     0.000 &       27338 &       35199 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c62 &     0.000 &     0.000 &        2879 &        6037 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c63 &     0.000 &     0.000 &        2043 &        1729 &   1.000 &    0.000 &         0.000 \\
   kall\_congruentcircles\_c71 &  $\infty$ &  $\infty$ &       39102 &       43349 &   0.000 &    0.000 &         0.098 \\
   kall\_congruentcircles\_c72 &     0.000 &     0.000 &       14686 &       14089 &   1.000 &    0.000 &         0.000 \\
         kall\_diffcircles\_10 &     2.276 &     4.054 &       32475 &       41241 &   0.439 &    0.439 &         0.558 \\
         kall\_diffcircles\_5a &     0.000 &     0.000 &        2020 &        1218 &   1.000 &    0.000 &         0.000 \\
         kall\_diffcircles\_5b &     0.000 &     0.000 &        6360 &        5774 &   1.000 &    0.000 &         0.000 \\
          kall\_diffcircles\_6 &     0.000 &     0.000 &        2827 &        2383 &   1.000 &    0.000 &         0.000 \\
          kall\_diffcircles\_7 &     0.000 &     0.000 &        9408 &        9518 &   1.000 &    0.000 &         0.000 \\
          kall\_diffcircles\_8 &     0.406 &     0.219 &       48924 &       57747 &  -0.851 &   -0.460 &        -0.362 \\
          kall\_diffcircles\_9 &     1.676 &     1.052 &       42056 &       48915 &  -0.594 &   -0.373 &        -0.270 \\
                       knp3-12 &     1.846 &     1.963 &        1987 &        2132 &   0.060 &    0.060 &         0.124 \\
                       lop97ic &  $\infty$ &  $\infty$ &          19 &          33 &   0.000 &    0.000 &         0.424 \\
                      lop97icx &     0.008 &     0.000 &        3041 &        1711 &  -1.000 &   -0.999 &        -0.998 \\
          maxcsp-langford-3-11 &  $\infty$ &  $\infty$ &        1356 &        4038 &   0.000 &    0.000 &         0.664 \\
                        ndcc12 &  $\infty$ &  $\infty$ &        1394 &        3975 &   0.000 &    0.000 &         0.649 \\
                   ndcc12persp &  $\infty$ &  $\infty$ &        1092 &        2994 &   0.000 &    0.000 &         0.635 \\
                        ndcc13 &  $\infty$ &  $\infty$ &         298 &         787 &   0.000 &    0.000 &         0.621 \\
                   ndcc13persp &     0.536 &     0.546 &        2982 &        5662 &   0.018 &    0.018 &         0.483 \\
                        ndcc14 &     1.030 &     1.048 &         234 &         499 &   0.018 &    0.018 &         0.539 \\
                   ndcc14persp &     1.044 &     1.080 &         572 &        1052 &   0.033 &    0.033 &         0.474 \\
                        ndcc15 &  $\infty$ &  $\infty$ &        1293 &        2120 &   0.000 &    0.000 &         0.390 \\
                   ndcc15persp &  $\infty$ &  $\infty$ &        5227 &        6549 &   0.000 &    0.000 &         0.202 \\
                        ndcc16 &  $\infty$ &  $\infty$ &         407 &         396 &   0.000 &    0.000 &        -0.027 \\
                   ndcc16persp &  $\infty$ &  $\infty$ &        1035 &        2183 &   0.000 &    0.000 &         0.526 \\
                  netmod\_dol2 &     0.047 &     0.000 &         112 &         250 &  -1.000 &   -1.000 &        -1.000 \\
                  netmod\_kar1 &     0.000 &     0.000 &         425 &         285 &   1.000 &    0.000 &         0.000 \\
                  netmod\_kar2 &     0.000 &     0.000 &         275 &         285 &   1.000 &    0.000 &         0.000 \\
                         nous1 &     0.000 &     0.000 &        3092 &        2816 &   1.000 &    0.000 &         0.000 \\
                         nous2 &     0.000 &     0.000 &          81 &          71 &   1.000 &    0.000 &         0.000 \\
                     nuclearvb &  $\infty$ &  $\infty$ &        1821 &        3817 &   0.000 &    0.000 &         0.523 \\
                     nuclearvc &  $\infty$ &  $\infty$ &        1905 &        1530 &   0.000 &    0.000 &        -0.197 \\
                     nuclearvd &  $\infty$ &  $\infty$ &        3781 &        2521 &   0.000 &    0.000 &        -0.333 \\
                     nuclearve &  $\infty$ &  $\infty$ &         877 &        5464 &   0.000 &    0.000 &         0.839 \\
                     nuclearvf &  $\infty$ &  $\infty$ &         256 &        3596 &   0.000 &    0.000 &         0.929 \\
                         nvs13 &     0.000 &     0.000 &           9 &           9 &   1.000 &    0.000 &         0.000 \\
                         nvs17 &     0.000 &     0.000 &          89 &          78 &   1.000 &    0.000 &         0.000 \\
                         nvs18 &     0.000 &     0.000 &         121 &          75 &   1.000 &    0.000 &         0.000 \\
                         nvs19 &     0.000 &     0.000 &         161 &         154 &   1.000 &    0.000 &         0.000 \\
                         nvs23 &     0.000 &     0.000 &         465 &         523 &   1.000 &    0.000 &         0.000 \\
                         nvs24 &     0.000 &     0.000 &        2060 &        1944 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_10b\_5p\_2d\_m &     0.000 &     0.000 &         353 &         326 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_10b\_5p\_3d\_m &     0.000 &     0.000 &        1204 &        1032 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_10b\_5p\_4d\_m &     0.000 &     0.000 &        1424 &        1765 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_10b\_7p\_3d\_m &     0.000 &     0.000 &        6178 &        6151 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_15b\_5p\_2d\_m &     0.000 &     0.000 &        1377 &        2068 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_20b\_5p\_2d\_m &     0.000 &     0.000 &        1610 &        2039 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_20b\_5p\_3d\_m &     0.000 &     0.000 &       10647 &       11510 &   1.000 &    0.000 &         0.000 \\
      p\_ball\_30b\_10p\_2d\_m &  $\infty$ &  $\infty$ &        3795 &        4965 &   0.000 &    0.000 &         0.236 \\
       p\_ball\_30b\_5p\_2d\_m &     0.000 &     0.000 &        2827 &        3275 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_30b\_5p\_3d\_m &     0.000 &     0.000 &       10150 &       11489 &   1.000 &    0.000 &         0.000 \\
       p\_ball\_30b\_7p\_2d\_m &  $\infty$ &  $\infty$ &        8511 &       11906 &   0.000 &    0.000 &         0.285 \\
       p\_ball\_40b\_5p\_3d\_m &  $\infty$ &  $\infty$ &        9620 &       13718 &   0.000 &    0.000 &         0.299 \\
       p\_ball\_40b\_5p\_4d\_m &  $\infty$ &  $\infty$ &        8100 &       11826 &   0.000 &    0.000 &         0.315 \\
               pedigree\_ex485 &     0.019 &     0.019 &         315 &         962 &   0.030 &    0.030 &         0.682 \\
            pedigree\_ex485\_2 &     0.000 &     0.000 &         121 &         344 &   1.000 &    0.000 &         0.000 \\
              pedigree\_sim400 &     0.061 &     0.053 &        1094 &        1533 &  -0.156 &   -0.135 &         0.175 \\
       pedigree\_sp\_top4\_250 &     0.053 &     0.036 &          61 &         173 &  -0.482 &   -0.325 &         0.477 \\
       pedigree\_sp\_top4\_300 &     0.014 &     0.015 &         294 &         670 &   0.014 &    0.014 &         0.567 \\
     pedigree\_sp\_top4\_350tr &     0.000 &     0.014 &         365 &        1096 &   1.000 &    0.999 &         1.000 \\
       pedigree\_sp\_top5\_250 &     0.050 &     0.057 &          28 &          39 &   0.125 &    0.125 &         0.372 \\
                     pinene200 &  $\infty$ &  $\infty$ &          12 &          12 &   0.000 &    0.000 &         0.000 \\
                   pointpack06 &     0.000 &     0.000 &        2099 &        2051 &   1.000 &    0.000 &         0.000 \\
                   pointpack08 &     0.015 &     0.000 &       35620 &       34315 &  -1.000 &   -0.999 &        -0.978 \\
                   pointpack10 &     0.612 &     0.613 &       18366 &       22179 &   0.001 &    0.001 &         0.173 \\
                   pointpack12 &     0.854 &     0.839 &       15197 &       17796 &  -0.018 &   -0.018 &         0.131 \\
                   pointpack14 &     1.535 &     1.537 &        8919 &        9550 &   0.001 &    0.001 &         0.067 \\
             pooling\_adhya1pq &     0.000 &     0.000 &         383 &         365 &   1.000 &    0.000 &         0.000 \\
            pooling\_adhya1stp &     0.000 &     0.000 &         737 &         638 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya1tp &     0.000 &     0.000 &         611 &         806 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya2pq &     0.000 &     0.000 &         569 &         588 &   1.000 &    0.000 &         0.000 \\
            pooling\_adhya2stp &     0.000 &     0.000 &         832 &         934 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya2tp &     0.000 &     0.000 &         345 &         288 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya3pq &     0.000 &     0.000 &         377 &         289 &   1.000 &    0.000 &         0.000 \\
            pooling\_adhya3stp &     0.000 &     0.000 &         834 &        1078 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya3tp &     0.000 &     0.000 &         675 &         585 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya4pq &     0.000 &     0.000 &         274 &         150 &   1.000 &    0.000 &         0.000 \\
            pooling\_adhya4stp &     0.000 &     0.000 &         385 &         686 &   1.000 &    0.000 &         0.000 \\
             pooling\_adhya4tp &     0.000 &     0.000 &         317 &         387 &   1.000 &    0.000 &         0.000 \\
           pooling\_bental5stp &     0.000 &     0.000 &        2818 &        4434 &   1.000 &    0.000 &         0.000 \\
            pooling\_digabel16 &     0.000 &     0.000 &       27577 &       35207 &  -1.000 &   -0.715 &        -0.160 \\
            pooling\_digabel18 &     0.013 &     0.008 &        4109 &        5110 &  -0.496 &   -0.331 &        -0.168 \\
            pooling\_digabel19 &     0.001 &     0.001 &       14953 &       18095 &   0.168 &    0.166 &         0.267 \\
           pooling\_foulds2stp &     0.000 &     0.000 &          36 &          25 &   1.000 &    0.000 &         0.000 \\
           pooling\_foulds3stp &     0.000 &     0.000 &        1084 &         416 &   1.000 &    0.000 &         0.000 \\
           pooling\_foulds4stp &     0.000 &     0.000 &         717 &         339 &   1.000 &    0.000 &         0.000 \\
           pooling\_foulds5stp &     0.019 &     0.000 &        1808 &        2741 &  -1.000 &   -0.999 &        -0.999 \\
          pooling\_haverly2stp &     0.000 &     0.000 &          10 &          12 &   1.000 &    0.000 &         0.000 \\
                pooling\_rt2pq &     0.000 &     0.000 &         237 &         431 &   1.000 &    0.000 &         0.000 \\
               pooling\_rt2stp &     0.000 &     0.000 &         109 &         195 &   1.000 &    0.000 &         0.000 \\
                pooling\_rt2tp &     0.000 &     0.000 &          53 &          57 &   1.000 &    0.000 &         0.000 \\
              pooling\_sppa0pq &     0.038 &     0.031 &        2424 &        3666 &  -0.230 &   -0.187 &         0.187 \\
             pooling\_sppa0stp &     2.829 &     2.865 &        2577 &        3068 &   0.012 &    0.012 &         0.170 \\
              pooling\_sppa0tp &     0.179 &     0.183 &        2804 &        3623 &   0.021 &    0.021 &         0.242 \\
              pooling\_sppa5pq &     0.037 &     0.018 &         709 &         781 &  -0.995 &   -0.499 &        -0.448 \\
             pooling\_sppa5stp &     3.959 &     3.959 &         220 &         278 &   0.000 &    0.000 &         0.209 \\
              pooling\_sppa5tp &     1.579 &     1.579 &         299 &         448 &   0.000 &    0.000 &         0.333 \\
              pooling\_sppa9pq &     0.007 &     0.007 &         222 &         295 &   0.000 &    0.000 &         0.247 \\
              pooling\_sppb0pq &     0.098 &     0.098 &         223 &         301 &   0.000 &   -0.000 &         0.259 \\
                    popdynm100 &  $\infty$ &  $\infty$ &        7556 &       11105 &   0.000 &    0.000 &         0.320 \\
                     popdynm25 &  $\infty$ &  $\infty$ &       14627 &       19046 &   0.000 &    0.000 &         0.232 \\
                     popdynm50 &  $\infty$ &  $\infty$ &       12085 &       15252 &   0.000 &    0.000 &         0.208 \\
      portfol\_classical050\_1 &     0.000 &     0.000 &         651 &         817 &   1.000 &    0.000 &         0.000 \\
      portfol\_classical200\_2 &     0.141 &     0.125 &         396 &         491 &  -0.134 &   -0.118 &         0.086 \\
        portfol\_robust050\_34 &     0.000 &     0.000 &          94 &          49 &   1.000 &    0.000 &         0.000 \\
        portfol\_robust100\_09 &     0.000 &     0.000 &         489 &         361 &   1.000 &    0.000 &         0.000 \\
        portfol\_robust200\_03 &     0.182 &     0.189 &          95 &          75 &   0.034 &    0.034 &        -0.183 \\
     portfol\_shortfall050\_68 &     0.000 &     0.000 &         467 &         375 &   1.000 &    0.000 &         0.000 \\
     portfol\_shortfall100\_04 &     0.010 &     0.010 &         595 &        1398 &  -0.055 &   -0.052 &         0.551 \\
     portfol\_shortfall200\_05 &     0.033 &     0.028 &         224 &         232 &  -0.169 &   -0.145 &        -0.114 \\
                powerflow0009r &     0.000 &     0.000 &       15230 &       13141 &  -1.000 &   -0.037 &        -0.003 \\
                powerflow0014r &     0.001 &     0.001 &        8052 &        8041 &   0.368 &    0.366 &         0.346 \\
                powerflow0030r &     0.023 &     0.034 &         369 &         403 &   0.328 &    0.328 &         0.384 \\
                powerflow0039r &     0.017 &     0.016 &         212 &         224 &  -0.058 &   -0.054 &        -0.001 \\
                       product &     0.028 &     0.034 &         236 &         650 &   0.197 &    0.197 &         0.708 \\
                           qap &   198.418 &  $\infty$ &         709 &        3352 &   1.000 &    1.000 &         1.000 \\
                          qapw &   351.271 &  $\infty$ &         874 &        2437 &   1.000 &    1.000 &         1.000 \\
                           qp3 &  $\infty$ &  $\infty$ &       29875 &       32155 &   0.000 &    0.000 &         0.071 \\
      qspp\_0\_10\_0\_1\_10\_1 &     0.849 &     1.238 &        3860 &        3982 &   0.314 &    0.314 &         0.335 \\
      qspp\_0\_11\_0\_1\_10\_1 &     1.071 &     1.886 &        1314 &        3036 &   0.432 &    0.432 &         0.754 \\
      qspp\_0\_12\_0\_1\_10\_1 &     1.674 &     2.102 &         794 &        1847 &   0.204 &    0.203 &         0.658 \\
      qspp\_0\_13\_0\_1\_10\_1 &     1.893 &     4.660 &         935 &        1380 &   0.594 &    0.594 &         0.725 \\
      qspp\_0\_14\_0\_1\_10\_1 &     3.038 &     3.200 &         299 &        1081 &   0.050 &    0.050 &         0.737 \\
      qspp\_0\_15\_0\_1\_10\_1 &     4.356 &     4.293 &         229 &         544 &  -0.015 &   -0.015 &         0.573 \\
               ringpack\_10\_1 &     0.082 &     1.000 &        5346 &        6348 &   0.918 &    0.918 &         0.931 \\
               ringpack\_10\_2 &     0.082 &     0.811 &        5402 &        6366 &   0.899 &    0.899 &         0.914 \\
               ringpack\_20\_1 &     1.551 &     3.527 &         525 &         492 &   0.560 &    0.560 &         0.531 \\
               ringpack\_20\_2 &     9.000 &     9.000 &         239 &         183 &   0.000 &    0.000 &        -0.234 \\
               ringpack\_20\_3 &     6.251 &     6.251 &         272 &         243 &   0.000 &    0.000 &        -0.107 \\
               ringpack\_30\_2 &    14.000 &    14.000 &          36 &          49 &   0.000 &    0.000 &         0.265 \\
                          sep1 &     0.000 &     0.000 &          39 &          29 &   1.000 &    0.000 &         0.000 \\
                       slay04h &     0.000 &     0.000 &           8 &           8 &   1.000 &    0.000 &         0.000 \\
                       slay04m &     0.000 &     0.000 &           7 &           7 &   1.000 &    0.000 &         0.000 \\
                       slay05h &     0.000 &     0.000 &          64 &         119 &   1.000 &    0.000 &         0.000 \\
                       slay06h &     0.000 &     0.000 &         120 &         208 &   1.000 &    0.000 &         0.000 \\
                       slay06m &     0.000 &     0.000 &           8 &           8 &   1.000 &    0.000 &         0.000 \\
                       slay07h &     0.000 &     0.000 &         420 &         952 &   1.000 &    0.000 &         0.000 \\
                       slay07m &     0.000 &     0.000 &         218 &         501 &   1.000 &    0.000 &         0.000 \\
                       slay08h &     0.000 &     0.000 &         513 &        1181 &   1.000 &    0.000 &         0.000 \\
                       slay08m &     0.000 &     0.000 &         193 &         554 &   1.000 &    0.000 &         0.000 \\
                       slay09h &     0.104 &     0.135 &         612 &         488 &   0.229 &    0.229 &         0.033 \\
                       slay09m &     0.000 &     0.000 &         324 &         212 &   1.000 &    0.000 &         0.000 \\
                       slay10h &     0.103 &     0.407 &         703 &         451 &   0.746 &    0.745 &         0.603 \\
                       slay10m &     0.000 &     0.000 &        3933 &        4138 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr1b010-011 &     0.000 &     0.000 &         324 &         264 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr1b020-022 &     0.000 &     0.000 &         657 &         906 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr1b050-055 &     0.000 &     0.000 &        6083 &        4430 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr1b100-110 &     0.000 &     0.000 &       15366 &       34917 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr1b150-165 &     0.000 &     0.001 &       26952 &       40900 &   1.000 &    0.986 &         0.730 \\
         smallinvDAXr1b200-220 &     0.000 &     0.001 &       38238 &       46021 &   0.348 &    0.342 &         0.269 \\
         smallinvDAXr2b010-011 &     0.000 &     0.000 &         254 &         358 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr2b020-022 &     0.000 &     0.000 &        1204 &        2016 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr2b050-055 &     0.000 &     0.000 &        7868 &        6682 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr2b100-110 &     0.000 &     0.000 &       12971 &       14333 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr2b150-165 &     0.000 &     0.000 &       39670 &       68543 &   1.000 &    0.966 &         0.421 \\
         smallinvDAXr2b200-220 &     0.000 &     0.000 &         712 &         651 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr3b010-011 &     0.000 &     0.000 &         260 &         358 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr3b020-022 &     0.000 &     0.000 &        1676 &         906 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr3b050-055 &     0.000 &     0.000 &        5716 &        5024 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr3b100-110 &     0.000 &     0.000 &       39948 &       13726 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr3b150-165 &     0.000 &     0.000 &       34109 &       22132 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr3b200-220 &     0.000 &     0.000 &        1078 &         433 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr4b010-011 &     0.000 &     0.000 &         272 &         292 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr4b020-022 &     0.000 &     0.000 &        1078 &         990 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr4b050-055 &     0.000 &     0.000 &        3098 &        2666 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr4b100-110 &     0.000 &     0.000 &       17899 &       26316 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr4b150-165 &     0.000 &     0.000 &       32042 &       56419 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr4b200-220 &     0.000 &     0.000 &         935 &         612 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr5b010-011 &     0.000 &     0.000 &         242 &         381 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr5b020-022 &     0.000 &     0.000 &        1798 &         884 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr5b050-055 &     0.000 &     0.000 &        4276 &        3312 &   1.000 &    0.000 &         0.000 \\
         smallinvDAXr5b100-110 &     0.000 &     0.000 &       37028 &       72501 &   1.000 &    0.980 &         0.570 \\
         smallinvDAXr5b150-165 &     0.000 &     0.000 &       40757 &       78031 &   1.000 &    0.966 &         0.414 \\
         smallinvDAXr5b200-220 &     0.000 &     0.000 &         783 &         585 &   1.000 &    0.000 &         0.000 \\
                     sonet22v5 &     3.752 &     2.911 &         105 &         356 &  -0.289 &   -0.224 &         0.620 \\
                     sonet23v4 &     1.407 &     1.366 &          79 &         181 &  -0.030 &   -0.029 &         0.550 \\
                     sonet24v5 &     4.070 &     3.914 &          21 &         212 &  -0.040 &   -0.038 &         0.897 \\
                     sonet25v6 &     5.161 &     4.812 &          10 &          45 &  -0.072 &   -0.068 &         0.762 \\
                     sonetgr17 &     2.252 &     2.602 &         400 &        1247 &   0.134 &    0.134 &         0.722 \\
                       space25 &  $\infty$ &  $\infty$ &         154 &         143 &   0.000 &    0.000 &        -0.071 \\
                      spectra2 &     0.000 &     0.000 &           8 &           8 &   1.000 &    0.000 &         0.000 \\
                  squfl010-025 &     0.000 &     0.000 &       71985 &       75945 &   0.692 &    0.000 &         0.000 \\
                  squfl010-040 &     0.000 &     0.000 &       18478 &       20101 &   0.529 &    0.000 &         0.000 \\
                  squfl010-080 &     0.000 &     0.000 &        4509 &        8339 &   0.568 &   -0.000 &         0.000 \\
             squfl010-080persp &     0.000 &     0.000 &           6 &           6 &   1.000 &    0.000 &         0.000 \\
                  squfl015-060 &     0.000 &     0.000 &        7372 &       10223 &   0.608 &   -0.000 &         0.000 \\
             squfl015-060persp &     0.000 &     0.000 &           6 &           6 &   1.000 &    0.000 &         0.000 \\
                  squfl015-080 &     0.000 &     0.001 &        3475 &        6667 &   1.000 &    0.993 &         0.976 \\
                  squfl020-040 &     0.000 &     0.000 &        8358 &       10679 &   0.570 &    0.000 &         0.000 \\
                  squfl020-050 &     0.000 &     0.000 &        4094 &        8025 &   0.365 &   -0.000 &         0.000 \\
                  squfl020-150 &     0.014 &     0.014 &           9 &           7 &   0.000 &    0.000 &        -0.222 \\
             squfl020-150persp &     0.000 &     0.000 &          16 &          16 &   1.000 &    0.000 &         0.000 \\
                  squfl025-025 &     0.000 &     0.000 &       15093 &       11992 &   0.997 &   -0.000 &        -0.000 \\
             squfl025-025persp &     0.000 &     0.000 &          12 &          12 &   1.000 &    0.000 &         0.000 \\
                  squfl025-030 &     0.000 &     0.000 &        5523 &       14798 &   1.000 &    0.000 &         0.000 \\
             squfl025-030persp &     0.000 &     0.000 &           6 &           6 &   1.000 &    0.000 &         0.000 \\
                  squfl025-040 &     0.000 &     0.000 &        6438 &        7860 &   0.519 &    0.000 &         0.000 \\
             squfl025-040persp &     0.000 &     0.000 &          12 &          12 &   1.000 &    0.000 &         0.000 \\
                  squfl030-100 &     0.000 &     0.000 &        1291 &        1402 &   0.289 &    0.000 &         0.000 \\
                  squfl040-080 &     0.000 &     0.001 &        1034 &        1477 &   1.000 &    0.983 &         0.983 \\
             squfl040-080persp &     0.000 &     0.000 &           8 &           8 &   1.000 &    0.000 &         0.000 \\
                sssd08-04persp &     0.000 &     0.000 &       20080 &       17359 &   1.000 &    0.000 &         0.000 \\
                sssd12-05persp &     0.131 &     0.133 &       63030 &       73358 &   0.016 &    0.016 &         0.154 \\
                sssd15-04persp &     0.188 &     0.181 &       76121 &       77773 &  -0.041 &   -0.039 &        -0.018 \\
                sssd15-06persp &     0.285 &     0.260 &       43387 &       47623 &  -0.095 &   -0.087 &         0.002 \\
                sssd15-08persp &     0.235 &     0.234 &       30374 &       41340 &  -0.005 &   -0.005 &         0.261 \\
                sssd16-07persp &     0.232 &     0.214 &       41858 &       46101 &  -0.086 &   -0.079 &         0.014 \\
                sssd18-06persp &     0.200 &     0.188 &       40346 &       48551 &  -0.063 &   -0.059 &         0.117 \\
                sssd18-08persp &     0.383 &     0.372 &       31676 &       41841 &  -0.028 &   -0.027 &         0.221 \\
                sssd20-04persp &     0.202 &     0.202 &       63012 &       69887 &   0.002 &    0.002 &         0.100 \\
                sssd20-08persp &     0.202 &     0.195 &       27951 &       34670 &  -0.036 &   -0.035 &         0.164 \\
                sssd22-08persp &     0.228 &     0.212 &       31593 &       33795 &  -0.077 &   -0.071 &        -0.007 \\
                sssd25-08persp &     0.178 &     0.172 &       27400 &       33837 &  -0.038 &   -0.037 &         0.159 \\
                      st\_bsj2 &     0.000 &     0.000 &          17 &          15 &   1.000 &    0.000 &         0.000 \\
                       st\_e05 &     0.000 &     0.000 &          59 &          75 &   1.000 &    0.000 &         0.000 \\
                       st\_e24 &     0.000 &     0.000 &           7 &           7 &   1.000 &    0.000 &         0.000 \\
                       st\_e25 &     0.000 &     0.000 &          15 &          15 &   1.000 &    0.000 &         0.000 \\
                       st\_e30 &     0.000 &     0.000 &          47 &          61 &   1.000 &    0.000 &         0.000 \\
                       st\_e31 &     0.000 &     0.000 &         593 &         490 &   1.000 &    0.000 &         0.000 \\
                      st\_fp7a &     0.000 &     0.000 &         297 &         345 &   1.000 &    0.000 &         0.000 \\
                      st\_fp7b &     0.000 &     0.000 &         349 &         341 &   1.000 &    0.000 &         0.000 \\
                      st\_fp7c &     0.000 &     0.000 &         253 &         449 &   1.000 &    0.000 &         0.000 \\
                      st\_fp7d &     0.000 &     0.000 &         277 &         355 &   1.000 &    0.000 &         0.000 \\
                      st\_fp7e &     0.000 &     0.000 &        1605 &        1831 &   1.000 &    0.000 &         0.000 \\
                       st\_fp8 &     0.000 &     0.000 &          69 &          63 &   1.000 &    0.000 &         0.000 \\
                 st\_glmp\_ss1 &     0.000 &     0.000 &          23 &          25 &   1.000 &    0.000 &         0.000 \\
                        st\_ht &     0.000 &     0.000 &          13 &          11 &   1.000 &    0.000 &         0.000 \\
                    st\_iqpbk1 &     0.000 &     0.000 &          37 &          37 &   1.000 &    0.000 &         0.000 \\
                    st\_iqpbk2 &     0.000 &     0.000 &          39 &          37 &   1.000 &    0.000 &         0.000 \\
                   st\_jcbpaf2 &     0.000 &     0.000 &           9 &          13 &   1.000 &    0.000 &         0.000 \\
                        st\_m1 &     0.000 &     0.000 &         783 &         383 &   1.000 &    0.000 &         0.000 \\
                        st\_m2 &     0.000 &     0.000 &         637 &         619 &   1.000 &    0.000 &         0.000 \\
                      st\_pan1 &     0.000 &     0.000 &          11 &          11 &   1.000 &    0.000 &         0.000 \\
                      st\_ph11 &     0.000 &     0.000 &          11 &          11 &   1.000 &    0.000 &         0.000 \\
                      st\_ph12 &     0.000 &     0.000 &          13 &          13 &   1.000 &    0.000 &         0.000 \\
                      st\_ph13 &     0.000 &     0.000 &           9 &           9 &   1.000 &    0.000 &         0.000 \\
                    st\_qpc-m1 &     0.000 &     0.000 &          15 &          17 &   1.000 &    0.000 &         0.000 \\
                   st\_qpc-m3a &     0.000 &     0.000 &        1269 &        1291 &   1.000 &    0.000 &         0.000 \\
                      st\_qpk1 &     0.000 &     0.000 &           7 &           7 &   1.000 &    0.000 &         0.000 \\
                      st\_qpk2 &     0.000 &     0.000 &          27 &          27 &   1.000 &    0.000 &         0.000 \\
                      st\_qpk3 &     0.000 &     0.000 &         137 &         133 &   1.000 &    0.000 &         0.000 \\
                       st\_rv1 &     0.000 &     0.000 &         107 &          81 &   1.000 &    0.000 &         0.000 \\
                       st\_rv2 &     0.000 &     0.000 &         133 &         119 &   1.000 &    0.000 &         0.000 \\
                       st\_rv3 &     0.000 &     0.000 &         511 &         629 &   1.000 &    0.000 &         0.000 \\
                       st\_rv7 &     0.000 &     0.000 &        1143 &        1153 &   1.000 &    0.000 &         0.000 \\
                       st\_rv8 &     0.000 &     0.000 &        1047 &        1269 &   1.000 &    0.000 &         0.000 \\
                       st\_rv9 &     0.000 &     0.000 &        3349 &        1875 &   1.000 &    0.000 &         0.000 \\
                   st\_testgr1 &     0.000 &     0.000 &          38 &          21 &   1.000 &    0.000 &         0.000 \\
                         st\_z &     0.000 &     0.000 &           9 &           9 &   1.000 &    0.000 &         0.000 \\
                   supplychain &     0.000 &     0.000 &         119 &          95 &   1.000 &    0.000 &         0.000 \\
                         tln12 &     0.295 &     0.217 &       20517 &       22942 &  -0.362 &   -0.266 &        -0.179 \\
                          tln4 &     0.000 &     0.000 &          13 &          25 &   1.000 &    0.000 &         0.000 \\
                          tln6 &     0.000 &     0.000 &          40 &          38 &   1.000 &    0.000 &         0.000 \\
                          tln7 &     0.075 &     0.121 &       52425 &       60523 &   0.375 &    0.375 &         0.457 \\
             toroidal3g7\_6666 &     0.200 &     0.117 &          51 &         213 &  -0.706 &   -0.414 &         0.592 \\
                         tricp &  $\infty$ &  $\infty$ &         275 &         356 &   0.000 &    0.000 &         0.228 \\
                          util &     0.000 &     0.000 &          48 &          38 &   1.000 &    0.000 &         0.000 \\
                wastewater02m1 &     0.000 &     0.000 &          43 &          43 &   1.000 &    0.000 &         0.000 \\
                wastewater02m2 &     0.000 &     0.000 &          35 &          31 &   1.000 &    0.000 &         0.000 \\
                wastewater04m1 &     0.000 &     0.000 &         117 &          81 &   1.000 &    0.000 &         0.000 \\
                wastewater04m2 &     0.000 &     0.000 &          25 &          25 &   1.000 &    0.000 &         0.000 \\
                wastewater05m1 &     0.000 &     0.000 &        2561 &        3047 &   1.000 &    0.000 &         0.000 \\
                wastewater05m2 &     0.000 &     0.000 &        4068 &        7429 &   1.000 &    0.000 &         0.000 \\
                wastewater11m1 &     0.116 &     0.131 &       40219 &       43385 &   0.113 &    0.113 &         0.177 \\
                wastewater11m2 &     0.385 &     0.431 &       15161 &       15304 &   0.106 &    0.106 &         0.114 \\
                wastewater12m1 &     0.099 &     0.045 &       23070 &       28082 &  -1.000 &   -0.541 &        -0.440 \\
                wastewater12m2 &     0.460 &     0.654 &        7232 &        7822 &   0.296 &    0.296 &         0.349 \\
                wastewater13m1 &     0.446 &     0.370 &       12150 &       16381 &  -0.207 &   -0.171 &         0.105 \\
                wastewater13m2 &     0.538 &     0.538 &        6204 &        6129 &   0.000 &    0.000 &        -0.012 \\
                wastewater14m1 &     0.151 &     0.122 &       38064 &       42510 &  -0.236 &   -0.191 &        -0.096 \\
                wastewater14m2 &     0.191 &     0.209 &       11743 &       13355 &   0.084 &    0.084 &         0.194 \\
                wastewater15m1 &     0.000 &     0.000 &        7735 &        8130 &   1.000 &    0.000 &         0.000 \\
                wastewater15m2 &     0.000 &     0.000 &       54228 &       59163 &   0.982 &   -0.000 &        -0.000 \\
        watercontamination0303 &     0.000 &     0.000 &           9 &           9 &   1.000 &    0.000 &         0.000 \\
       watercontamination0303r &  $\infty$ &  $\infty$ &          22 &          37 &   0.000 &    0.000 &         0.405 \\
                    waterund01 &     0.000 &     0.000 &       49001 &       57176 &  -0.022 &   -0.021 &         0.056 \\
                    waterund08 &     0.000 &     0.000 &       38355 &       41489 &   0.335 &    0.083 &         0.003 \\
                    waterund11 &     0.001 &     0.001 &       35021 &       40695 &  -0.736 &   -0.420 &        -0.241 \\
                    waterund14 &     0.009 &     0.009 &        9789 &       10684 &  -0.012 &   -0.012 &         0.072 \\
                    waterund17 &     0.001 &     0.001 &       35708 &       36527 &   0.549 &    0.545 &         0.436 \\
                    waterund18 &     0.001 &     0.001 &       34080 &       36286 &   0.049 &    0.048 &         0.085 \\
                    waterund22 &     0.016 &     0.017 &       10195 &       10702 &   0.016 &    0.016 &         0.062 \\
                    waterund25 &     0.080 &     0.094 &       11100 &       10382 &   0.154 &    0.153 &         0.095 \\
                    waterund27 &     0.089 &     0.089 &        2253 &        2835 &   0.001 &    0.001 &         0.206 \\
                    waterund28 &     0.080 &     0.080 &          18 &          17 &   0.000 &    0.000 &        -0.056 \\
                    waterund36 &     0.100 &     0.082 &        1841 &        2443 &  -0.217 &   -0.178 &         0.083 \\\midrule
                          Mean &       --- &       --- &        6315 &        7463 &   \textbf{0.487} &   0.000 &         \textbf{0.114} \\

\end{longtable}
